PHINN: Persistent Homology Inspired Neural Network for Rare-Event Time Series Generation

Rare events in time series are critical to model but hard to learn due to data scarcity. Current generative models struggle with extreme values. We observe that rare events leave distinct topological fingerprints - transitions in Betti numbers from point-cloud embeddings - that are more stable and discriminative than statistical moments. We introduce PHINN, a flow-matching framework using dynamic Betti curves as conditioning signals and a persistence landscape loss for homology consistency. It scales to multivariate data, includes a natural-language interface to set Betti targets, supports cross-domain meta-learning and few-shot generation, and provides certified adversarial robustness. On financial, epidemiological, and multi-modal benchmarks, PHINN outperforms statistical and diffusion baselines in topological fidelity (beta-RMSE down 41-63%, transition accuracy up 84%) and matches jump-diffusion models in tail coverage while exceeding them in shape fidelity. All results have 95% confidence intervals.

==> fig1_venn_body.tex <==
% Figure: PHINN triple intersection (topology × flow matching × rare-event synthesis)
\begin{tikzpicture}[font=\small]
  % Three overlapping circles
  \begin{scope}[fill opacity=0.25]
    \fill[blue!70]  ( 90:1.1) circle (1.8);
    \fill[red!70]   (210:1.1) circle (1.8);
    \fill[green!70] (330:1.1) circle (1.8);
  \end{scope}
  \draw[blue!70,  thick] ( 90:1.1) circle (1.8);
  \draw[red!70,   thick] (210:1.1) circle (1.8);
  \draw[green!70, thick] (330:1.1) circle (1.8);
  % Labels outside
  \node[align=center, blue!80!black]  at ( 90:3.3)   {\textbf{Topology-}\\\textbf{conditioned}\\\textbf{generation}};
  \node[align=center, red!80!black]   at (210:3.3)   {\textbf{Flow}\\\textbf{matching}};
  \node[align=center, green!60!black] at (330:3.3)   {\textbf{Rare-event}\\\textbf{time-series}\\\textbf{synthesis}};
  % Centre intersection label
  \node[align=center, font=\bfseries\small] at (0,0) {PHINN};
\end{tikzpicture}


==> fig2_betti_fingerprint_body.tex <==
% Figure: Topological fingerprints for three rare-event archetypes
\begin{tikzpicture}[font=\small, >=stealth]
  \def\W{4.0}   % panel width
  \def\H{2.2}   % panel height
  \def\Gap{0.5}
  % Panel labels and archetype names
  \foreach \i/\name/\col in {
      0/{Market crash}/red!70!black,
      1/{Supply disruption}/blue!70!black,
      2/{Cyber anomaly}/green!60!black}{
    \pgfmathsetmacro{\ox}{\i*(\W+\Gap)}
    \draw[thick, \col] (\ox,0) rectangle (\ox+\W,\H);
    \node[above, \col, font=\bfseries\footnotesize] at (\ox+\W/2, \H) {\name};
    % Axes
    \draw[->] (\ox+0.3, 0.3) -- (\ox+\W-0.1, 0.3) node[right, font=\tiny] {$t$};
    \draw[->] (\ox+0.3, 0.3) -- (\ox+0.3, \H-0.1) node[above, font=\tiny] {$\beta_k$};
    % Schematic Betti curves (piecewise linear sketches differ per archetype)
    \ifnum\i=0
      % beta_0: step up then step down (fragmentation then merge)
      \draw[\col, thick]       (\ox+0.4,0.5) -- (\ox+1.2,0.5) -- (\ox+1.2,1.1) -- (\ox+2.2,1.1) -- (\ox+2.2,0.5) -- (\ox+\W-0.2,0.5);
      % beta_1: spike (loop appears then dissolves)
      \draw[\col, dashed, thick] (\ox+0.4,0.35) -- (\ox+1.5,0.35) -- (\ox+1.8,0.95) -- (\ox+2.1,0.35) -- (\ox+\W-0.2,0.35);
    \fi
    \ifnum\i=1
      % beta_0: two steps up (fragmentation)
      \draw[\col, thick]       (\ox+0.4,0.5) -- (\ox+1.0,0.5) -- (\ox+1.0,0.9) -- (\ox+1.8,0.9) -- (\ox+1.8,1.3) -- (\ox+\W-0.2,1.3);
      % beta_1: appears mid-way
      \draw[\col, dashed, thick] (\ox+0.4,0.35) -- (\ox+1.6,0.35) -- (\ox+1.6,0.8) -- (\ox+\W-0.2,0.8);
    \fi
    \ifnum\i=2
      % beta_0: brief spike
      \draw[\col, thick]       (\ox+0.4,0.5) -- (\ox+1.3,0.5) -- (\ox+1.5,1.4) -- (\ox+1.7,0.5) -- (\ox+\W-0.2,0.5);
      % beta_1: oscillates
      \draw[\col, dashed, thick] (\ox+0.4,0.35) -- (\ox+0.9,0.35) -- (\ox+1.1,0.75) -- (\ox+1.3,0.35) -- (\ox+1.6,0.75) -- (\ox+1.9,0.35) -- (\ox+\W-0.2,0.35);
    \fi
    % Legend (first panel only)
    \ifnum\i=0
      \draw[black, thick]       (\ox+0.4,\H-0.35) -- (\ox+0.8,\H-0.35) node[right, font=\tiny] {$\beta_0$};
      \draw[black, dashed, thick] (\ox+0.4,\H-0.6) -- (\ox+0.8,\H-0.6) node[right, font=\tiny] {$\beta_1$};
    \fi
  }
\end{tikzpicture}


==> fig3_atlas_body.tex <==
% Figure: Topological Scenario Atlas
\begin{tikzpicture}[font=\footnotesize, >=stealth,
    box/.style={draw, rounded corners=3pt, minimum width=3.8cm, minimum height=0.7cm,
                align=center, fill=#1!15, draw=#1!60!black, thick}]
  \def\Ysep{1.0}
  \foreach \i/\name/\trans/\col in {
    0/{Supply node fragmentation}/{$\beta_0\!:\;1\!\to\!3$}/blue,
    1/{Feedback dependency loop}/{$\beta_1\!:\;0\!\to\!1$}/red,
    2/{Resilience cavity collapse}/{$\beta_1\!:\;1\!\to\!0$}/orange,
    3/{Full network crisis}/{$\chi\!:\;1\!\to\!-2$}/purple,
    4/{Flash liquidity freeze}/{$\beta_1\!:\;0\!\to\!2$}/teal,
    5/{Slow-onset concentration}/{gradual $\beta_0\!:\;1\!\to\!2$}/green}{
    \pgfmathsetmacro{\yy}{-\i*\Ysep}
    \node[box=\col] (ev\i) at (0, \yy)      {\name};
    \node[box=\col] (tr\i) at (5.5, \yy)    {\trans};
    % arrow
    \draw[->, \col!70!black, thick] (ev\i.east) -- (tr\i.west);
  }
  % Column headers
  \node[font=\bfseries\small] at (0,   0.7) {Event Archetype};
  \node[font=\bfseries\small] at (5.5, 0.7) {Betti Transition};
\end{tikzpicture}


==> fig4_architecture_body.tex <==
% Figure: PHINN end-to-end architecture
\begin{tikzpicture}[font=\small, >=stealth,
    block/.style={draw, rounded corners=4pt, minimum width=2.5cm, minimum height=0.9cm,
                  align=center, fill=#1!15, draw=#1!60!black, thick},
    arr/.style={->, thick, #1!70!black}]
  % Nodes left-to-right
  \node[block=gray]   (inp)  at (0,0)    {Input\\time series $x$};
  \node[block=blue]   (tfe)  at (3.2,0)  {Topological\\Fingerprinting\\Engine};
  \node[block=orange] (betti)at (6.4,0)  {Betti\\Curve\\$\beta(t)$};
  \node[block=red]    (enc)  at (9.6,0)  {Transformer\\Encoder $c$};
  \node[block=purple] (flow) at (9.6,-2.2){Flow Matching\\$v_\theta(z_t,t;c)$};
  \node[block=green!60!black] (out) at (6.4,-2.2){Generated\\Scenario $\hat{x}$};
  \node[block=teal]   (loss) at (3.2,-2.2){Topo + Stat\\Loss $\mathcal{L}$};
  % Arrows
  \draw[arr=gray]   (inp)   -- (tfe);
  \draw[arr=blue]   (tfe)   -- (betti);
  \draw[arr=orange] (betti) -- (enc);
  \draw[arr=red]    (enc)   -- (flow);
  \draw[arr=purple] (flow)  -- (out);
  \draw[arr=green!60!black] (out)   -- (loss);
  % Noise input
  \node[block=gray, minimum width=2cm] (noise) at (9.6,-4.0) {Noise $z_0\!\sim\!\mathcal{N}$};
  \draw[arr=gray] (noise) -- (flow);
  % Training feedback
  \draw[arr=teal, dashed] (loss) to[out=180,in=270] (inp);
\end{tikzpicture}

